Enhancing Split Computing and Early Exit Applications through Predefined Sparsity

In the past decade, Deep Neural Networks (DNNs) achieved state-of-the-art performance in a broad range of problems, spanning from object classification and action recognition to smart building and healthcare. The flexibility that makes DNNs such a pervasive technology comes at a price: the computational requirements preclude their deployment on most of the resource-constrained edge devices available today to solve real-time and real-world tasks. This paper introduces a novel approach to address this challenge by combining the concept of predefined sparsity with Split Computing (SC) and Early Exit (EE). In particular, SC aims at splitting a DNN with a part of it deployed on an edge device and the rest on a remote server. Instead, EE allows the system to stop using the remote server and rely solely on the edge device's computation if the answer is already good enough. Specifically, how to apply such a predefined sparsity to a SC and EE paradigm has never been studied. This paper studies this problem and shows how predefined sparsity significantly reduces the computational, storage, and energy burdens during the training and inference phases, regardless of the hardware platform. This makes it a valuable approach for enhancing the performance of SC and EE applications. Experimental results showcase reductions exceeding 4x in storage and computational complexity without compromising performance. The source code is available at https://github.com/intelligolabs/sparsity_sc_ee.

==> figures/front.tex <==
\begin{tikzpicture}[
    every node/.append style={
        align = center, font=\sffamily\small, outer sep=0pt, inner sep=2pt
    },
    neuron/.style={
        circle, draw, minimum size=0.25cm, line width=0.1, fill=yellow, opacity=.75, text opacity=1
    },
    connection/.style={draw, line width=0.5},
    box/.style={draw, thick, rounded corners=2pt, minimum width=2.20cm, minimum height=2.0cm},
    action/.style={draw, rounded corners=2pt, thick, minimum width=2.00cm, minimum height=1.00cm, fill=blue!30},
    device/.style={draw, rounded corners=2pt, thick, minimum width=2.00cm, minimum height=1.00cm, fill=orange!30},
]
\tikzmath{\distance=0.2;}

% =======================================================================
% DNN.
\node[box, minimum width=2.20cm, minimum height=2.20cm, AW]
    (dnn) at (0,0) {};
\node[AS, outer sep=2pt] at (dnn.south) {\textbf{DNN}};
% Layer 0.
\node[neuron, ANW] (n00) at ($(dnn.north west)+(\distance,-1.00*\distance)$) {};
\node[neuron, AN] (n01) at ($(n00.south)-(0,\distance)$) {};
\node[neuron, AN] (n02) at ($(n01.south)-(0,\distance)$) {};
\node[neuron, AN] (n03) at ($(n02.south)-(0,\distance)$) {};
% Layer 1.
\node[neuron, AW] (n10) at ($(n00)!.5!(n01)+(2*\distance,0)$) {};
\node[neuron, AW] (n11) at ($(n01)!.5!(n02)+(2*\distance,0)$) {};
\node[neuron, AW] (n12) at ($(n02)!.5!(n03)+(2*\distance,0)$) {};
% Layer 3.
\node[neuron, AW] (n20) at ($(n10)!.5!(n11)+(2*\distance,0)$) {};
\node[neuron, AW] (n21) at ($(n11)!.5!(n12)+(2*\distance,0)$) {};
% Layer 4.
\node[neuron, AW] (n30) at ($(n20)!.5!(n21)+(2*\distance,0)$) {};
% Input.
\draw[connection] (n00.west -| dnn.west) -- (n00.west);
\draw[connection] (n01.west -| dnn.west) -- (n01.west);
\draw[connection] (n02.west -| dnn.west) -- (n02.west);
\draw[connection] (n03.west -| dnn.west) -- (n03.west);
% Connections (0-1).
\draw[connection] (n00.east) -- (n10.west);
\draw[connection] (n01.east) -- (n10.west);
\draw[connection] (n02.east) -- (n10.west);
\draw[connection] (n03.east) -- (n10.west);
\draw[connection] (n00.east) -- (n11.west);
\draw[connection] (n01.east) -- (n11.west);
\draw[connection] (n02.east) -- (n11.west);
\draw[connection] (n03.east) -- (n11.west);
\draw[connection] (n00.east) -- (n12.west);
\draw[connection] (n01.east) -- (n12.west);
\draw[connection] (n02.east) -- (n12.west);
\draw[connection] (n03.east) -- (n12.west);
% Connections (1-2).
\draw[connection] (n10.east) -- (n20.west);
\draw[connection] (n11.east) -- (n20.west);
\draw[connection] (n12.east) -- (n20.west);
\draw[connection] (n10.east) -- (n21.west);
\draw[connection] (n11.east) -- (n21.west);
\draw[connection] (n12.east) -- (n21.west);
% Connections (2-3).
\draw[connection] (n20.east) -- (n30.west);
\draw[connection] (n21.east) -- (n30.west);
% Output.
\draw[connection] (n30.east) --++ (\distance,0);

% =======================================================================
\node[box, minimum width=6.50cm, minimum height=2.20cm, AW] (old)
    at ($(dnn.east)+(2*\distance,0)$) {};
\node[AN, outer sep=2pt] at (old.north) {\textbf{State-of-the-Art} approach};
% 
\node[action, AW] (failing)
    at ($(dnn.east)+(4*\distance,0)$)
    {\textbf{Pruning} and\\\textbf{Quantization}};
\node[device, AW] (edge)
    at ($(failing.east)+(9*\distance,0)$) {\textbf{Edge}\\Device};

\draw[thick, ->] (dnn) -- (failing);
\draw[thick, ->] (failing) -- (edge)
    node[midway, font=\sffamily\footnotesize, AC, outer sep=2pt]
    {\emph{Training} and\\\emph{deploy}};

% =======================================================================
\node[box, minimum width=9.10cm, minimum height=3.40cm, ANW] (new)
    at ($(dnn.south west)+(0,-2*\distance)$) {};
    
\node[action, minimum width=1.75cm, AN] (sparsity)
    at ($(dnn.south)+(0,-8*\distance)$) {Apply\\\textbf{sparsity}};
\node[action, minimum width=1.5cm, AW] (ee)
    at ($(sparsity.east)+(2*\distance,0)$) {Apply\\\textbf{Split}};
\node[action, minimum width=1.5cm, AW] (training)
    at ($(ee.east)+(2*\distance,0)$) {Insert\\\textbf{Early Exit}};
\node[device, AS] (edge)
    at ($(training -| edge)+(0, +2*\distance)$) {\textbf{Edge}\\Device};
\node[device, AN] (remote)
    at ($(training -| edge)+(0, -2*\distance)$) {\textbf{Remote}\\Device};
\node[AW, font=\sffamily\footnotesize, outer sep=0.4cm]
    at (training.east) {\emph{Training} and\\\emph{deploy}};

% =======================================================================
\draw[thick, ->] (dnn) -- (sparsity);
\draw[thick, ->] (sparsity) -- (ee);
\draw[thick, ->] (ee) -- (training);
\draw[thick, ->] (training) -- (edge);
\draw[thick, ->] (training) -- (remote);

\end{tikzpicture}


==> figures/methodology.tex <==
\begin{tikzpicture}[
    every node/.append style={
        align = center, font=\sffamily\normalsize, outer sep=0pt, inner sep=0pt
    },
    neuron/.style={
        circle, draw, minimum size=0.5cm, line width=0.1, fill=yellow, opacity=.75, text opacity=1
    },
    EarlyExit/.style={neuron, densely dashed, fill=purple!75},
    Splitted/.style={neuron, fill=blue!75},
    connection/.style={draw, line width=0.5},
    box/.style={
        draw, ultra thick,
        rounded corners=4pt,
        minimum height=6.5cm,
    },
    Stage0/.style={box, minimum width=4.75cm, draw=blue!75},
	Stage1/.style={box, minimum width=5.50cm, draw=red!75},
	Stage2/.style={box, minimum width=6.00cm, draw=purple!75},
    properties/.style={align=left, font=\sffamily\small},
    cloud1/.append style={
        cloud, AS, draw =gray, cloud puffs = 8,
        text =black, fill = gray!40,
        minimum width = 1cm,
        minimum height = 1.25cm
    },
]
\tikzmath{\distance=0.3;}

% =======================================================================
% Stage0.
% =======================================================================
% The stage box.
\node[Stage0, AW] (Stage0) at (0,0) {};
% The text on top.
\node[AN, outer sep=2pt] at (Stage0.north) {%
    Model $\mathcal{M}(\cdot{})$ that needs to\\%
    solve \textbf{real-world task}%
};
% Its characteristics.
\node[AS, properties, outer sep=2pt] at (Stage0.south) {%
    \textcolor{red}{\tikzxmark} Computationally intensive\\
    \textcolor{red}{\tikzxmark} High storage requirements\\
    \textcolor{red}{\tikzxmark} High energy consumption
};
% ===================================
% Layer 0.
\node[neuron, ANW] (n00) at ($(Stage0)+(-4.5*\distance,4.5*\distance)$) {};
\node[neuron, AN] (n01) at ($(n00.south)-(0,\distance)$) {};
\node[neuron, AN] (n02) at ($(n01.south)-(0,\distance)$) {};
\node[neuron, AN] (n03) at ($(n02.south)-(0,\distance)$) {};
% Layer 1.
\node[neuron, AW] (n10) at ($(n00)!.5!(n01)+(2*\distance,0)$) {};
\node[neuron, AW] (n11) at ($(n01)!.5!(n02)+(2*\distance,0)$) {};
\node[neuron, AW] (n12) at ($(n02)!.5!(n03)+(2*\distance,0)$) {};
% Layer 3.
\node[neuron, AW] (n20) at ($(n10)!.5!(n11)+(2*\distance,0)$) {};
\node[neuron, AW] (n21) at ($(n11)!.5!(n12)+(2*\distance,0)$) {};
% Layer 4.
\node[neuron, AW] (n30) at ($(n20)!.5!(n21)+(2*\distance,0)$) {};
% Input.
\draw[connection] (n00.west) --++ (-\distance, 0);
\draw[connection] (n01.west) --++ (-\distance, 0);
\draw[connection] (n02.west) --++ (-\distance, 0);
\draw[connection] (n03.west) --++ (-\distance, 0);
% Connections (0-1).
\draw[connection] (n00.east) -- (n10.west);
\draw[connection] (n01.east) -- (n10.west);
\draw[connection] (n02.east) -- (n10.west);
\draw[connection] (n03.east) -- (n10.west);
\draw[connection] (n00.east) -- (n11.west);
\draw[connection] (n01.east) -- (n11.west);
\draw[connection] (n02.east) -- (n11.west);
\draw[connection] (n03.east) -- (n11.west);
\draw[connection] (n00.east) -- (n12.west);
\draw[connection] (n01.east) -- (n12.west);
\draw[connection] (n02.east) -- (n12.west);
\draw[connection] (n03.east) -- (n12.west);
% Connections (1-2).
\draw[connection] (n10.east) -- (n20.west);
\draw[connection] (n11.east) -- (n20.west);
\draw[connection] (n12.east) -- (n20.west);
\draw[connection] (n10.east) -- (n21.west);
\draw[connection] (n11.east) -- (n21.west);
\draw[connection] (n12.east) -- (n21.west);
% Connections (2-3).
\draw[connection] (n20.east) -- (n30.west);
\draw[connection] (n21.east) -- (n30.west);
% Output.
\draw[connection, ->] (n30.east)--++(+\distance,0);

% =======================================================================
% Stage1.
% =======================================================================
% The stage box.
\node[Stage1, AW] (Stage1) at ($(Stage0.east)+(2*\distance,0)$) {};
% The text on top.
\node[AN, outer sep=2pt] at (Stage1.north)
    {Model $\mathcal{M}(\cdot{})$ after applying\\
    the \textbf{predefined sparsity}};
% Its characteristics.
\node[AS, properties, outer sep=2pt] at (Stage1.south) {%
    \textcolor{green}{\tikzcmark} Not so computationally intensive\\
    \textcolor{green}{\tikzcmark} Less storage requirements\\
    \textcolor{green}{\tikzcmark} Less energy consumption
};
% ===================================
% Layer 0.
\node[neuron, ANW] (n00) at ($(Stage1)+(-4.5*\distance,4.5*\distance)$) {};
\node[neuron, AN] (n01) at ($(n00.south)-(0,\distance)$) {};
\node[neuron, AN] (n02) at ($(n01.south)-(0,\distance)$) {};
\node[neuron, AN] (n03) at ($(n02.south)-(0,\distance)$) {};
% Layer 1.
\node[neuron, AW] (n10) at ($(n00)!.5!(n01)+(2*\distance,0)$) {};
\node[neuron, AW] (n11) at ($(n01)!.5!(n02)+(2*\distance,0)$) {};
\node[neuron, AW] (n12) at ($(n02)!.5!(n03)+(2*\distance,0)$) {};
% Layer 3.
\node[neuron, AW] (n20) at ($(n10)!.5!(n11)+(2*\distance,0)$) {};
\node[neuron, AW] (n21) at ($(n11)!.5!(n12)+(2*\distance,0)$) {};
% Layer 4.
\node[neuron, AW] (n30) at ($(n20)!.5!(n21)+(2*\distance,0)$) {};
% Input.
\draw[connection] (n00.west) --++ (-\distance, 0);
\draw[connection] (n01.west) --++ (-\distance, 0);
\draw[connection] (n02.west) --++ (-\distance, 0);
\draw[connection] (n03.west) --++ (-\distance, 0);
% Connections (0-1).
\draw[connection] (n02.east) -- (n10.west);
\draw[connection] (n03.east) -- (n10.west);
\draw[connection] (n01.east) -- (n11.west);
\draw[connection] (n00.east) -- (n12.west);
% Connections (1-2).
\draw[connection] (n10.east) -- (n20.west);
\draw[connection] (n12.east) -- (n20.west);
\draw[connection] (n11.east) -- (n21.west);
% Connections (2-3).
\draw[connection] (n20.east) -- (n30.west);
\draw[connection] (n21.east) -- (n30.west);
% Output.
\draw[connection, ->] (n30.east)--++(+\distance,0);

% =======================================================================
% Stage2.
% =======================================================================
% The stage box.
\node[Stage2, AW] (Stage2) at ($(Stage1.east)+(2*\distance,0)$) {};
% The text on top.
\node[AN, outer sep=2pt] at (Stage2.north)
    {Model $\mathcal{M}(\cdot{})$ after applying \textbf{Split}\\\
    \textbf{Computing} and \textbf{Early Exit}};
% Its characteristics.
\node[AS, properties, outer sep=2pt] at (Stage2.south) {%
    \includegraphics[height=2ex]{figures/golden_cup.png}\textbf{State-of-the-art real-world task}\\
    \textcolor{green}{\tikzcmark} Not so computationally intensive\\
    \textcolor{green}{\tikzcmark} Less storage requirements\\
    \textcolor{green}{\tikzcmark} Less energy consumption
};
% ===================================

\tikzmath{\distance=0.2;}

% ===================================
% Layer 0.
\node[neuron, ANW] (n00) at ($(Stage2)+(-12*\distance,11*\distance)$) {};
\node[neuron, AN] (n01) at ($(n00.south)-(0,\distance)$) {};
\node[neuron, AN] (n02) at ($(n01.south)-(0,\distance)$) {};
\node[neuron, AN] (n03) at ($(n02.south)-(0,\distance)$) {};
% Layer 1.
\node[neuron, AW] (n10) at ($(n00)!.5!(n01)+(3*\distance,0)$) {};
\node[neuron, AW] (n11) at ($(n01)!.5!(n02)+(3*\distance,0)$) {};
\node[neuron, AW] (n12) at ($(n02)!.5!(n03)+(3*\distance,0)$) {};
% Early exit.
\node[EarlyExit, AW] (ee)  at ($(n12)+(4*\distance,-1*\distance)$) {};
% Layer 3.
\node[Splitted, AW] (n20) at ($(n10)!.5!(n11)+(12*\distance,0)$) {};
\node[Splitted, AW] (n21) at ($(n11)!.5!(n12)+(12*\distance,0)$) {};
% Layer 4.
\node[Splitted, AW] (n30) at ($(n20)!.5!(n21)+(4*\distance,0)$) {};
% 
\node[cloud1] (net) at ($(ee.north)+(2*\distance,1*\distance)$){};
\node[AS, outer sep=1pt] at (net.north) {\emph{Network}};
% Input.
\draw[connection] (n00.west) --++ (-\distance, 0);
\draw[connection] (n01.west) --++ (-\distance, 0);
\draw[connection] (n02.west) --++ (-\distance, 0);
\draw[connection] (n03.west) --++ (-\distance, 0);
% Connections (0-1).
\draw[connection] (n02.east) -- (n10.west);
\draw[connection] (n03.east) -- (n10.west);
\draw[connection] (n01.east) -- (n11.west);
\draw[connection] (n00.east) -- (n12.west);
% Connections (1-2).
\draw[mark=none, black, dotted, line width=1.5] (n10.east) -- (n20.west);
\draw[mark=none, black, dotted, line width=1.5] (n12.east) -- (n20.west);
\draw[mark=none, black, dotted, line width=1.5] (n11.east) -- (n21.west);
% Connections to early exit.
\draw[connection, densely dashed] (n10.east) -- (ee.west);
\draw[connection, densely dashed] (n12.east) -- (ee.west);
\draw[connection, densely dashed] (n11.east) -- (ee.west);
% Early exit.
\draw[connection, densely dashed, ->] (ee.east)--++(+2*\distance,0);
% Connections (2-3).
\draw[connection] (n20.east) -- (n30.west);
\draw[connection] (n21.east) -- (n30.west);
% Output.
\draw[connection, ->] (n30.east)--++(+\distance,0);
% Annotate.
\draw[decorate, thick, decoration={brace, amplitude=3pt, mirror, raise=0.1cm}]
  ($(n03.south west)+(-1.5*\distance,0)$) --
  ($(n03.south west -| n12.south east)+(1.5*\distance,0)$)
  node[midway,yshift=-0.75cm]{%
  $\mathcal{M}(\cdot{})$ head\\%
  on \textbf{Edge}%
};
% 
\draw[decorate, thick, decoration={brace, amplitude=3pt, mirror, raise=0.1cm}]
  ($(n03.south west -| ee.south west)+(-0.50*\distance,0)$) --
  ($(n03.south west -| ee.south east)+(+2.25*\distance,0)$)
  node[midway,yshift=-0.75cm]{%
  \textbf{Early}\\\textbf{exit}%
};
% 
\draw[decorate, thick, decoration={brace, amplitude=3pt, mirror, raise=0.1cm}]
  ($(n03.south west -| n21.south west)+(-1*\distance,0)$) --
  ($(n03.south west -| n30.south east)+(+1*\distance,0)$)
  node[midway,yshift=-0.75cm]{%
  $\mathcal{M}(\cdot{})$ tail\\%
  on \textbf{Remote}%
};

% ===================================
\draw[ultra thick, ->] (Stage0) -- (Stage1);
\draw[ultra thick, ->] (Stage1) -- (Stage2);

\end{tikzpicture}


==> graphs/accuracy_head.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of parameters},
    ylabel={Accuracy (\%)},
    xmin=2000, xmax=18000,
    ymin=75, ymax=100,
    xtick distance={3000},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    % Ticks format.
    /pgf/number format/.cd,
    set thousands separator={},
    scaled ticks=false,
    tick label style={font=\small},
    % Shift axis labels.
    xlabel style={yshift=+0.1cm},
    ylabel style={yshift=-0.2cm},
]
\addplot[color=blue, mark=square*] coordinates {
    ( 2450, 93.93)
    ( 4090, 95.30)
    ( 5730, 95.89)
    (11570, 96.54)
    (16650, 96.98)
};
\addlegendentry{Sparse}
\addplot[color=red, mark=*] coordinates {
    ( 2455, 80.89)
    ( 4065, 89.84)
    ( 5687, 92.22)
    (11364, 95.44)
    (17041, 96.03)
};
\addlegendentry{Shallow}
\addplot[color=green, mark=triangle*] coordinates {
    ( 2443, 76.58)
    ( 4095, 90.69)
    ( 5743, 92.85)
    (11574, 95.35)
    (16650, 96.03)
};
\addlegendentry{Deep}
\end{axis}
\end{tikzpicture}


==> graphs/accuracy_tail.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of parameters},
    ylabel={Accuracy (\%)},
    xmin=4000, xmax=35000,
    ymin=75, ymax=100,
    xtick distance={5000},
    legend pos=south east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    % Ticks format.
    /pgf/number format/.cd,
    set thousands separator={},
    scaled ticks=false,
    tick label style={font=\small},
    % Shift axis labels.
    xlabel style={yshift=+0.1cm},
    ylabel style={yshift=-0.2cm},
]
\addplot[color=blue, mark=square*] coordinates {
    ( 4930, 95.65)
    ( 8250, 96.24)
    (11570, 96.72)
    (23530, 97.33)
    (33210, 97.75)
};
\addlegendentry{Sparse}
\addplot[color=red, mark=*] coordinates {
    ( 4918, 90.68)
    ( 8230, 94.59)
    (11574, 95.43)
    (23530, 96.79)
    (33199, 97.35)
};
\addlegendentry{Shallow}
\addplot[color=green, mark=triangle*] coordinates {
    ( 4876, 91.03)
    ( 8120, 94.00)
    (11364, 94.88)
    (23529, 96.79)
    (33261, 97.34)
};
\addlegendentry{Deep}
\end{axis}
\end{tikzpicture}


==> graphs/hist_layer1.tex <==
\begin{tikzpicture}
\begin{axis}[
    % Plot size.
    height=6cm, width=6.15cm,
    % 
    area style,
    bar width=0.5,
    xmin=-0.75,
    xmax=+0.75,
    ymin=1,
    ymax=1e5,
    ymode=log,
    enlarge y limits={0},
    enlarge x limits={0},
    % 
    xtick distance={0.25},
    tick label style={font=\footnotesize},
    % 
    xlabel={Weight values},
    ylabel={Frequency},
    % 
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    % Shift axis labels.
    xlabel style={yshift=+0.1cm},
    ylabel style={yshift=-0.2cm},
]
\addplot+[ybar interval,mark=no] plot coordinates {%
    (-0.70, 0)
    (-0.63, 0)
    (-0.56, 0)
    (-0.49, 2)
    (-0.42, 9)
    (-0.35, 39)
    (-0.28, 138)
    (-0.21, 627)
    (-0.14, 4758)
    (-0.07, 70947)
    ( 0.00, 62759)
    ( 0.07, 4243)
    ( 0.14, 443)
    ( 0.21, 34)
    ( 0.28, 1)
    ( 0.35, 0)
    ( 0.42, 0)
    ( 0.49, 0)
    ( 0.56, 0)
    ( 0.63, 0)
    ( 0.70, 0)
};
\draw[line width=1pt, red] (0,1) -- (0, 1e05);
\end{axis}
\end{tikzpicture}


==> graphs/hist_layer2.tex <==
\begin{tikzpicture}
\begin{axis}[
    % Plot size.
    height=6cm, width=6.15cm,
    % 
    area style,
    bar width=0.5,
    xmin=-0.75,
    xmax=+0.75,
    ymin=1,
    ymax=1e5,
    ymode=log,
    enlarge y limits={0},
    enlarge x limits={0},
    % 
    xtick distance={0.25},
    tick label style={font=\footnotesize},
    % 
    xlabel={Weight values},
    ylabel={Frequency},
    % 
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    % Shift axis labels.
    xlabel style={yshift=+0.1cm},
    ylabel style={yshift=-0.2cm},
]
\addplot+[ybar interval,mark=no] plot coordinates {%
    (-0.70, 0)
    (-0.63, 0)
    (-0.56, 0)
    (-0.49, 0)
    (-0.42, 0)
    (-0.35, 3)
    (-0.28, 42)
    (-0.21, 371)
    (-0.14, 2302)
    (-0.07, 11859)
    ( 0.00, 13996)
    ( 0.07, 3166)
    ( 0.14, 558)
    ( 0.21, 85)
    ( 0.28, 15)
    ( 0.35, 3)
    ( 0.42, 0)
    ( 0.49, 0)
    ( 0.56, 0)
    ( 0.63, 0)
    ( 0.70, 0)
};
\draw[line width=1pt, red] (0,1) -- (0, 1e05);
\end{axis}
\end{tikzpicture}


==> graphs/hist_layer3.tex <==
\begin{tikzpicture}
\begin{axis}[
    % Plot size.
    height=6cm, width=6.15cm,
    % 
    area style,
    bar width=0.5,
    xmin=-0.75,
    xmax=+0.75,
    ymin=1,
    ymax=1e5,
    ymode=log,
    enlarge y limits={0},
    enlarge x limits={0},
    % 
    xtick distance={0.25},
    tick label style={font=\footnotesize},
    % 
    xlabel={Weight values},
    ylabel={Frequency},
    % 
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
    % Shift axis labels.
    xlabel style={yshift=+0.1cm},
    ylabel style={yshift=-0.2cm},
]
\addplot+[ybar interval,mark=no] plot coordinates {%
    (-0.70, 1)
    (-0.63, 7)
    (-0.56, 19)
    (-0.49, 31)
    (-0.42, 49)
    (-0.35, 74)
    (-0.28, 120)
    (-0.21, 185)
    (-0.14, 191)
    (-0.07, 263)
    ( 0.00, 264)
    ( 0.07, 188)
    ( 0.14, 127)
    ( 0.21, 132)
    ( 0.28, 77)
    ( 0.35, 52)
    ( 0.42, 16)
    ( 0.49, 4)
    ( 0.56, 0)
    ( 0.63, 0)
    ( 0.70, 0)
};
\draw[line width=1pt, red] (0,1) -- (0, 1e05);
\end{axis}
\end{tikzpicture}

